Combinatorics of simple marked mesh patterns in 132-avoiding permutations

We present some combinatorial interpretations for coefficients appearing in series partitioning the permutations avoiding 132 along marked mesh patterns. We identify for patterns in which only one parameter is non zero the combinatorial family in bijection with 132-avoiding permutations and also preserving the statistic counted by the marked mesh pattern.

==> (inline-ps-0) <==
 TeXDict begin /box{%
newpath 2 copy moveto 3 copy pop exch lineto 4 copy pop pop
lineto 4 copy exch pop exch pop lineto closepath } bind def


==> (inline-ps-1) <==
gsave currentpoint translate
        0
        \number\dp0 \space 15800 300 VResolution div mul DVImag div div
        \number\wd0 \space 15800 300 Resolution div mul DVImag div div 
        \number\ht0 \space -15800 300 VResolution div mul DVImag div div 
        #1 grestore
